Recursive Function Definitions in Static Dataflow Graphs and their Implementation in TensorFlow

Modern machine learning systems represent their computations as dataflow graphs. The increasingly complex neural network architectures crave for more powerful yet efficient programming abstractions. In this paper we propose an efficient technique for supporting recursive function definitions in dataflow-based systems such as TensorFlow. The proposed approach transforms the given recursive definitions into a static dataflow graph that is enriched with two simple yet powerful dataflow operations. Since static graphs do not change during execution, they can be easily partitioned and executed efficiently in distributed and heterogeneous environments. The proposed technique makes heavy use of the idea of tagging, which was one of the cornerstones of dataflow systems since their inception. We demonstrate that our technique is compatible with the idea of automatic differentiation, a notion that is crucial for dataflow systems that focus on deep learning applications. We describe the principles of an actual implementation of the technique in the TensorFlow framework, and present experimental results that demonstrate that the use of tagging is of paramount importance for developing efficient high-level abstractions for modern dataflow systems.

==> diagrams/autodiff.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{empty} = [draw=none, inner sep=.3cm];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick];
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed];
  \tikzstyle{func} =[draw, shape=rectangle, rounded corners=0.5ex, gray, text=gray,
      minimum width=2.5cm, minimum height=2.5cm, text width=2.5cm, align=left,
      inner sep=10pt, inner ysep=15pt,label={[anchor=south west,yshift=-15pt,text=gray]north west:#1}];

%  \begin{pgfonlayer}{background}
%    \node [func={$\mathit{fact}$}, fit=(const1) (out0) (fact)] (func_fact) {};
%  \end{pgfonlayer}

  \node[dataflow] (in) {\small $x$};
  \node[dataflow, above=3em of in] (f) {\small $f$};
  \node[dataflow, above=3em of f] (y) {\small $y$};
  \draw[to] (in) -- (f);
  \draw[to] (f)  -- (y);


  \begin{pgfonlayer}{background}
    \node [func={$\mathit{result}$}, fit=(y) (in)] (func_result) {};
  \end{pgfonlayer}

  \node[dataflow, right=7em of in] (fin) {\small $\mathsf{in}$};
  \node[dataflow, above of = fin] (fop1) {\small $\mathsf{op_1}$};
  \node[dataflow, above of = fop1, xshift=-4em] (ff) {\small $f$};
  \node[dataflow, above of = fop1, yshift=4em] (fop2) {\small $\mathsf{op_2}$};
  \node[dataflow, above of = fop2] (fout) {\small $\mathsf{out}$};

  \draw[to] (fin) -- (fop1);
  \draw[to] ($(fop1.north) - (1em,0)$) |-  ($(ff.south) - (0,1em)$) -- (ff);
  \draw[to] (ff)  |- ($(fop2.south) - (1em,1em)$) -- ($(fop2.south) - (1em,0)$);
  \draw[to] (fop2)  -- (fout);
  \draw[to] ($(fop1.north) + (1em,0)$) -- ($(fop2.south) + (1em,0)$);


  \begin{pgfonlayer}{background}
    \node [func={$f$}, fit=(fout) (ff) (fin)] (func_f) {};
  \end{pgfonlayer}

  \node[dataflow, right=3em of fin] (gin) {\small $x$};
  \node[dataflow, above=3em of gin] (gf) {\small $f$};
  \node[dataflow, above=3em of gf] (gy) {\small $y$};
  \node[dataflow, right=2em of gy] (gdy) {\small $dy$};
  \node[dataflow, below=3em of gdy] (gdf) {\small $\mathit{f^\mathit{grad}}$};
  \node[dataflow, below=3em of gdf] (gdin) {\small $dx$};
  
  \draw[to] (gin) -- (gf);
  \draw[to] (gf)  -- (gy);
  \draw[to] (gin.north)  -- ($(gin.north) + (0,1em)$) -| ($(gdf.west) -
  (1em,0)$) -- (gdf.west);
  \draw[to] (gdy) -- (gdf);
  \draw[to] (gdf) -- (gdin);

  \begin{pgfonlayer}{background}
    \node [func={$\mathit{result}^\mathit{grad}$}, fit=(gy) (gdin)] (func_gresult) {};
  \end{pgfonlayer}

  \node[dataflow, right=14em of gin] (fgin) {\small $\mathsf{in}$};
  \node[dataflow, above of = fgin] (fgop1) {\small $\mathsf{op_1}$};
  \node[dataflow, above of = fgop1, xshift=-4em] (fgf) {\small $f$};
  \node[dataflow, above of = fgop1, yshift=4em] (fgop2) {\small $\mathsf{op_2}$};
  %\node[dataflow, above of = fgop2] (fgout) {\small $\mathsf{out}$};
  \node[empty, above of = fgop2] (fgout) {};
  \node[dataflow, right= 2em of fgop2] (dfgop2) {\small $\mathsf{op_2^\mathit{grad}}$};
  \node[dataflow, above of = dfgop2] (dfgout) {\small $d\mathsf{out}$};
  \node[dataflow, below of = dfgop2, yshift=-4em] (dfgop) {\small $\mathsf{op_1^\mathit{grad}}$};
  \node[dataflow, above of = dfgop, xshift=4em] (dfg) {\small $f^\mathit{grad}$};
  \node[dataflow, below of = dfgop] (dfgin) {\small $d\mathsf{in}$};

  \draw[to] (fgin) -- (fgop1);
  \draw[to] ($(fgop1.north) - (1em,0)$) |- ($(fgf.south) - (0,1em)$) -- (fgf);
  \draw[to] (fgf) -- ($(fgf.north) + (0,1em)$)  -| ($(fgop2.south) - (1em,0)$);
  \draw[to] ($(fgop1.north) + (1em,0)$) -- ($(fgop2.south) + (1em, 0)$);
  %\draw[to] (fgop2) -- (fgout);
  \draw[to] (dfgout) -- (dfgop2);
  \draw[to] ($(dfgop2.south) + (1em,0)$) |- ($(dfg.north) + (0,1em)$) -- (dfg);
  \draw[to] (dfg) -- ($(dfg.south) - (0,1em)$) -| ($(dfgop.north) + (1em,0)$);
  \draw[to] ($(dfgop2.south) - (1em,0)$) -- ($(dfgop.north) - (1em,0)$);
  \draw[to] (dfgop) -- (dfgin);
  \draw[to] (fgin.north)  -- ($(fgin.north) + (0,1em)$) -| ($(dfgop.west) -
  (1em,0)$) -- (dfgop.west);
  \draw[to] ($(fgop1.north) - (1em,0)$) -- ($(fgop1.north) + (-1em,1em)$) -|
  ($(dfg.west)-(1.5em,0)$) -- (dfg.west);
  \draw[to] (fgf) -- ($(fgf.north) + (0,1em)$) -| ($(dfgop2.west) - (1.5em,
  -0.25em)$) -- ($(dfgop2.west) - (0,-0.25em)$);

\draw[to] ($(fgop1.north) + (1em,4em)$) -| ($(dfgop2.west) - (1em,
  +0.25em)$) -- ($(dfgop2.west) - (0,+0.25em)$);

  \begin{pgfonlayer}{background}
    \node [func={$f^\mathit{grad}$}, fit= (fgf) (fgout) (dfgin) (dfg)] (func_dfg) {};
  \end{pgfonlayer}

\end{tikzpicture}


==> diagrams/autodiff_transform.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{empty} = [draw=none, inner sep=.3cm];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick];
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed];
  \tikzstyle{func} =[draw, shape=rectangle, rounded corners=0.5ex, gray, text=gray,
      minimum width=2.5cm, minimum height=2.5cm, text width=2.5cm, align=left,
      inner sep=10pt, inner ysep=15pt,label={[anchor=south west,yshift=-15pt,text=gray]north west:#1}];

  \node[dataflow] (merge_orig) {\small \op{Merge}};
  \node[dataflow, below of=merge_orig, xshift=-4em] (call1_orig) {\small $\op{Call}_0$ };
  \node[dataflow, below of=merge_orig, xshift=4em] (call2_orig) {\small $\op{Call}_1$ };

  \node[dataflow, above of=merge_orig] (op1_orig) {\small $\mathsf{op_1}$};
  \node[dataflow, above of=op1_orig, yshift=1em] (op2_orig) {\small $\mathsf{op_2}$};
  %\node[dataflow, above of=op2_orig] (split_orig) {\small \op{Split}};
  \node[empty, above of=op2_orig] (split_orig) {};
  \node[dataflow, above of=split_orig, xshift=-4em] (ret1_orig) {\small $\op{Return}_0$};
  \node[dataflow, above of=split_orig, xshift=4em] (ret2_orig) {\small $\op{Return}_1$};
  
  \draw[to] (call1_orig.north) -- ($(call1_orig.north) + (0,1em)$) -| ($(merge_orig.south) - (1em,0)$);
  \draw[to] (call2_orig.north) -- ($(call2_orig.north) + (0,1em)$) -|
  ($(merge_orig.south) + (1em,0)$);
  \draw[to] (merge_orig) -- (op1_orig);
  %\draw[to] (op2_orig) -- (split_orig);
  %\draw[to] ($(split_orig.north) - (1em,0)$) -- ($(split_orig.north) - (1em,-1em)$) -| (ret1_orig);
  %\draw[to] ($(split_orig.north) + (1em,0)$) -- ($(split_orig.north) + (1em,1em)$) -| (ret2_orig);
  \draw[to] (op2_orig.north) -- (split_orig.north) |- ($(split_orig.north) - (1em,-1em)$) -| (ret1_orig);
  \draw[to] (op2_orig.north) -- (split_orig.north) |- ($(split_orig.north) + (1em,1em)$) -| (ret2_orig);

  \draw[to] (ret1_orig.north) -- ($(ret1_orig.north) + (0,1em)$) -|
  ($(ret1_orig.north west) - (1em,1em)$) |-
  ($(op2_orig.south) - (1em,1em)$) -- ($(op2_orig.south) - (1em,0)$);

  \draw[to] ($(op1_orig.north) - (1em,0)$) -- ($(op1_orig.north) + (-1em,1em)$) -| 
  ($(call1_orig.south west) - (1em,1em)$) -| (call1_orig.south);

  \draw[to] ($(op1_orig.north) + (1em,0)$) -- ($(op2_orig.south) + (1em,0)$);

  \node[dataflow, right of=split_orig, xshift=11em] (merge_grad) {\small
  \op{Merge}};
  \node[dataflow, above of=merge_grad, xshift=4em] (call1_grad) {\small $\op{Call}_0$};
  \node[dataflow, above of=merge_grad, xshift=-4em]  (call2_grad) {\small $\op{Call}_1$};
  \node[dataflow, below of=merge_grad] (op2_grad) {\small
  $\mathsf{op_2^\mathit{grad}}$};
  \node[dataflow, below of=op2_grad, yshift=-1em] (op1_grad) {\small $\mathsf{op_1^\mathit{grad}}$};
  %\node[dataflow, below of=op1_grad] (split_grad) {\small \op{split}};
  \node[empty, below of=op1_grad] (split_grad) {};
  \node[dataflow, below of=split_grad, xshift=4em] (ret1_grad) {\small $\op{Return}_0$ };
  \node[dataflow, below of=split_grad, xshift=-4em] (ret2_grad) {\small $\op{Return}_1$ };
  
  \draw[to] (call1_grad.south) -- ($(call1_grad.south) - (0,1em)$) -| ($(merge_grad.north) + (1em,0)$);
  \draw[to] (call2_grad.south) -- ($(call2_grad.south) - (0,1em)$) -|
  ($(merge_grad.north) - (1em,0)$);
  \draw[to] (merge_grad) -- (op2_grad);
  %\draw[to] (op1_grad) -- (split_grad);
  %\draw[to] ($(split_grad.south) - (1em,0)$) -- ($(split_grad.south) - (1em,1em)$) -| (ret2_grad);
  %\draw[to] ($(split_grad.south) + (1em,0)$) -- ($(split_grad.south) + (1em,-1em)$) -| (ret1_grad);
  \draw[to] (op1_grad) -- (split_grad.south) |- ($(split_grad.south) - (1em,1em)$) -| (ret2_grad);
  \draw[to] (op1_grad) -- (split_grad.south) |- ($(split_grad.south) + (1em,-1em)$) -| (ret1_grad);

  \draw[to] (ret1_grad.south) -- ($(ret1_grad.south) - (0,1em)$) -|
  ($(ret1_grad.south east) + (1em,1em)$) |-
  ($(op1_grad.north) + (1em,1em)$) -- ($(op1_grad.north) + (1em,0)$);

  \draw[to] ($(op2_grad.south) + (1em,0)$) -- ($(op2_grad.south) - (-1em,1em)$) -| 
  ($(call1_grad.north east) + (1em,1em)$) -| (call1_grad.north);

  \draw[to] ($(op2_grad.south) - (1em,0)$) -- ($(op1_grad.north) - (1em,0)$);

  \draw[to] (merge_orig.north) -- ($(merge_orig.north) + (0,1em)$) -|
  ($(op1_grad.west) - (5em,0)$) -- (op1_grad.west);
  \draw[to] ($(op1_orig.north) + (1em,1.25em)$) -|
  ($(op2_grad.west) - (5em,0.25em)$) -- ($(op2_grad.west) - (0,0.25em)$);
  \draw[to] ($(op2_orig.south) - (1em,1em)$) -|
  ($(op2_grad.west) - (5.5em,-0.25em)$) -- ($(op2_grad.west) - (0,-0.25em)$);

  \node[dataflow, below of = call2_orig] (result_in) {\small $x$ };
  \draw[to] (result_in) -- (call2_orig);
  \node[dataflow, below of = ret2_grad] (result_din) {\small $dx$ };
  \draw[to] (ret2_grad) -- (result_din);
  \node[dataflow, above of = ret2_orig] (result_out) {\small $y$ };
  \draw[to] (ret2_orig) -- (result_out);
  \node[dataflow, above of = call2_grad] (result_dout) {\small $dy$ };
  \draw[to] (result_dout) -- (call2_grad);
\end{tikzpicture}


==> diagrams/call2.tikz <==

\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{empty} = [draw=none, inner sep=.3cm];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick];
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed];

  \node[empty,xshift=-4em] (out0) {};
  \node[empty,xshift=4em] (out1) {};
  \node[dataflow, below=1em of out0] (ret0) {\small ${\textsc{Return}}_0$};
  \node[dataflow, below=1em of out1] (ret1) {\small $\textsc{Return}_1$};
  \node[dataflow, below=2em of ret0, minimum height=2.5em, xshift=4em] (body) {\small $f_\mathit{body}$};
  \node[dataflow, below=1em of body] (merge) {\small \textsc{Merge}};
  \node[dataflow, below of=merge, xshift=-4em] (call0) {\small $\textsc{Call}_0$};
  \node[dataflow, below of=merge, xshift=4em] (call1) {\small $\textsc{Call}_1$};
  \node[empty, below of=call0] (in0) {};
  \node[empty, below of=call1] (in1) {};

  \draw[to] (in0)     -- (call0);
  \draw[to] (in1)     -- (call1);
  \draw[to] (call0.north) -- ++(0,1em) -| ($(merge.south)-(1em,0)$);
  \draw[to] (call1.north) -- ++(0,1em) -| ($(merge.south)+(1em,0)$);
  \draw[to] (merge)  -- (body);
  %\draw[to] (merge.north)  -- ++(0,0.75em) -| (cond);
  %\draw[to] (cond)   -- (switch);
  %\draw[to] ($(switch.north)+(-1em,0)$) -- ++(0,1em) -| (exit.south);
  %\draw[to] ($(switch.north)+(1em,0)$) -| ++(0,+1em) -| (body);

  %\draw[to] (body)   -- (next);
  %\draw[to] (next.south) -- ++(0,-1em) -| ($(merge.south)+(1em,0)$);
  \draw[to] (body.north) -- ++ (0,1em) -| (ret0.south);
  \draw[to] (body.north) -- ++ (0,1em) -| (ret1.south);

  \draw[to] (ret0)   -- (out0);
  \draw[to] (ret1)   -- (out1);

  %\draw[control] ($(call0.north)-(1em,0)$) -- ($(ret0.south)-(1em,0)$);
  %\draw[control] ($(call1.north)+(1em,0)$) -- ($(ret1.south)+(1em,0)$);

  \begin{pgfonlayer}{background}
    \draw [join=round,black,dotted] ($(ret0.north west) - (0.5em, -0.5em)$) rectangle ($(call1.north east) - (-0.5em, -0.5em)$);
  \end{pgfonlayer}

\end{tikzpicture}


==> diagrams/fact.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick],
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed],
  \tikzstyle{empty} = [draw=none, inner sep=.3cm],

  %\node[dataflow, below=1em of out0] (ret0) {\small ${\textsc{Return}}_0$};
  %\node[dataflow, below=1em of out1] (ret1) {\small $\textsc{Return}_1$};
  %\node[dataflow, below=2em of ret0, minimum height=2.5em, xshift=4em] (body) {\small $f_\mathit{body}$};
  \node[empty] (out0) {};
  \node[dataflow, below=1em of out0] (ret0) {\small ${\textsc{Return}}_0$};
  \node[dataflow, below=1em of out0, xshift=8em] (ret1) {\small ${\textsc{Return}}_1$};
  \node[dataflow, below of=ret0, xshift=+4em] (merge-if) {\small \textsc{Merge}};
  \node[dataflow, below of=merge-if, xshift=-4em] (if-id) {\small $\mathsf{id}$};
  \node[dataflow, below of=if-id, xshift=4em] (switch) {\small \textsc{Switch}};
  \node[dataflow, below of=merge-if, xshift=+11em] (minus) {\small $-$};
  \node[dataflow, below of=minus] (const1-1) {\small $1$};
  \node[dataflow, below of=merge-if, xshift=+4em] (mult) {\small $*$};
  \node[dataflow, left= 2em of switch] (cond) {\small $=$};
  \node[dataflow, below=2em of cond] (const1) {\small $1$};
  \node[dataflow, below=2em of switch] (merge) {\small \textsc{Merge}};
  \node[dataflow, above of=minus] (call1) {\small $\textsc{Call}_1$};
  %\node[dataflow, below of=merge, xshift=-4em] (call0) {\small $\textsc{Call}_0$};
  %\node[dataflow, below of=merge, xshift=4em] (call1) {\small $\textsc{Call}_1$};
  %\node[dataflow, below of=call0] (in0) {\small $3$};
  %\node[empty, below of=call1] (in1) {};

  %\draw[to] (in0)     -- (call0);
  %\draw[to] (in1)     -- (call1);
  %\draw[to] (call0.north) |- ($(merge.south)-(1em,1em)$) -- ($(merge.south)-(1em,0)$);
  %\draw[to] (call1.north) -- ++(0,1em) -| ($(merge.south)+(1em,0)$);
  \draw[to] (cond) -- (switch);
  \draw[to] ($(const1.north) - (1em,0)$) -- ($(cond.south) - (1em,0)$);
  \draw[to] (merge.north) -- ++ (0,0.5em) -| ($(cond.south) + (1em,0)$);
  \draw[to] (merge) -- (switch);
  \draw[to] ($(switch.north) - (1em,0)$) -- ++ (0,0.5em) -| (if-id.south);
  \draw[to] (if-id.north) -- ++ (0,1em) -| ($(merge-if.south) - (1em,0)$);
  \draw[to] (mult.north) -- ++ (0,1em)  -| ($(merge-if.south) + (1em,0)$);

  \draw[to] ($(switch.north) + (1em,0)$) -- ++ (0,0.5em) -| ($(mult.south)-(1em,0)$);
  \draw[to] ($(switch.north) + (1em,0)$) -- ++ (0,0.5em) -| ($(minus.south)-(1em,0)$);
  %\draw[to] ($(minus.north) - (1em,0)$) -- ($(mult.south)+(1em,0)$);
  \draw[to] ($(const1-1.north) + (1em,0)$) -- ($(minus.south)+(1em,0)$);

  \draw[to] (merge-if.north) -- ++(0,1em) -| (ret0);
  \draw[to] (merge-if.north) -- ++(0,1em) -|(ret1);
  %\draw[to] (ret0) -- (out0);

  \draw[to] (ret1.north) -- ++(0,0.5em) -- ($(ret1.north east)+(1em,0.5em)$) -- ($(mult.south east)+(1em,-1em)$) -| ($(mult.south)+(1em,0)$);

  \draw[to] (minus) -- (call1);
  \draw[to] (call1.north) -- ++(0,0.5em) -- ($(call1.north east)+(1em,0.5em)$) |-
  ($(merge.south)+(1em,-1em)$) -- ($(merge.south)+(1em,0)$);

  %\draw[to] (call1.north) -- ++(0,1em) -| ($(merge.south)+(1em,0)$);
  %\draw[to] (merge)  -- (body);
  %\draw[to] (merge.north)  -- ++(0,0.75em) -| (cond);
  %\draw[to] (cond)   -- (switch);
  %\draw[to] ($(switch.north)+(-1em,0)$) -- ++(0,1em) -| (exit.south);
  %\draw[to] ($(switch.north)+(1em,0)$) -| ++(0,+1em) -| (body);

  %\draw[to] (body)   -- (next);
  %\draw[to] (next.south) -- ++(0,-1em) -| ($(merge.south)+(1em,0)$);
  %\draw[to] (body.north) -- ++ (0,1em) -| (ret0.south);
  %\draw[to] (body.north) -- ++ (0,1em) -| (ret1.south);

  %\draw[to] (ret0)   -- (out0);
  %\draw[to] (ret1)   -- (out1);

  %\draw[control] ($(call0.north)-(1em,0)$) -- ($(ret0.south)-(1em,0)$);
  %\draw[control] ($(call1.north)+(1em,0)$) -- ($(ret1.south)+(1em,0)$);

  \node[dataflow, left=3em of const1] (const3) {\small $3$};
  \node[dataflow, above=2em of const3] (call0) {\small $\textsc{Call}_0$};
  \node[dataflow, above=2em of call0, xshift=-3.5em] (plus) {\small $+$};
  \node[dataflow, left=2em of call0] (const5) {\small $5$};
  \node[dataflow, above=5.3em of plus] (out1)   {\small $\mathsf{out}_1$};

  \draw[to] (plus) -- (out1);
  \draw[to] (const3) -- (call0);
  \draw[to] (const5.north) -- ++ (0,1em) -| ($(plus.south) - (1em,0)$);
  \draw[to] (call0.north) -- ++ (0,0.5em) -| ($(call0.north east)+(1em,0.5em)$) |- ($(merge.south)+(-1em,-1em)$) -- ($(merge.south)+(-1em, 0)$);
  \draw[to] (ret0.north) -- ++ (0,0.5em) -| ($(call0.north east)+(1em,1em)$) -| ($(plus.south)+(+1em,0)$);

  \draw[control] (call0) edge[bend left=-20] (ret0);
  \draw[control] (call1) edge[bend left=20] (ret1);
  \draw[control] (merge) -- (const1);
  \draw[control] (merge) edge[bend right=20] (const1-1.south);


  \begin{pgfonlayer}{background}
    %\draw [join=round,black,dotted] ($(ret0.north west) - (0.5em, -0.5em)$) rectangle ($(call1.north east) - (-0.5em, -0.5em)$);
  \end{pgfonlayer}

\end{tikzpicture}


==> diagrams/fact1.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick],
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed],
  \tikzstyle{empty} = [draw=none, inner sep=.3cm],

  %\node[dataflow, below=1em of out0] (ret0) {\small ${\textsc{Return}}_0$};
  %\node[dataflow, below=1em of out1] (ret1) {\small $\textsc{Return}_1$};
  %\node[dataflow, below=2em of ret0, minimum height=2.5em, xshift=4em] (body) {\small $f_\mathit{body}$};
  \node[empty] (out0) {};
  \node[dataflow, below=1em of out0] (ret0) {\small ${\textsc{Return}}_0$};
  \node[dataflow, below=1em of out0, xshift=8em] (ret1) {\small ${\textsc{Return}}_1$};
  \node[dataflow, below of=ret0, xshift=+4em] (merge-if) {\small \textsc{Merge}};
  \node[dataflow, below of=merge-if, xshift=-4em] (if-id) {\small $\mathsf{id}$};
  \node[dataflow, below of=if-id, xshift=4em] (switch) {\small \textsc{Switch}};
  \node[dataflow, below of=merge-if, xshift=+11em] (minus) {\small $-$};
  \node[dataflow, below of=minus] (const1-1) {\small $1$};
  \node[dataflow, below of=merge-if, xshift=+4em] (mult) {\small $*$};
  \node[dataflow, left= 2em of switch] (cond) {\small $=$};
  \node[dataflow, below=2em of cond] (const1) {\small $1$};
  \node[dataflow, below=2em of switch] (merge) {\small \textsc{Merge}};
  \node[dataflow, above of=minus] (call1) {\small $\textsc{Call}_1$};
  %\node[dataflow, below of=merge, xshift=-4em] (call0) {\small $\textsc{Call}_0$};
  %\node[dataflow, below of=merge, xshift=4em] (call1) {\small $\textsc{Call}_1$};
  %\node[dataflow, below of=call0] (in0) {\small $3$};
  %\node[empty, below of=call1] (in1) {};

  %\draw[to] (in0)     -- (call0);
  %\draw[to] (in1)     -- (call1);
  %\draw[to] (call0.north) |- ($(merge.south)-(1em,1em)$) -- ($(merge.south)-(1em,0)$);
  %\draw[to] (call1.north) -- ++(0,1em) -| ($(merge.south)+(1em,0)$);
  \draw[to] (cond) -- (switch);
  \draw[to] ($(const1.north) - (1em,0)$) -- ($(cond.south) - (1em,0)$);
  \draw[to] (merge.north) -- ++ (0,0.5em) -| ($(cond.south) + (1em,0)$);
  \draw[to] (merge) -- (switch);
  \draw[to] ($(switch.north) - (1em,0)$) -- ++ (0,0.5em) -| (if-id.south);
  \draw[to] (if-id.north) -- ++ (0,1em) -| ($(merge-if.south) - (1em,0)$);
  \draw[to] (mult.north) -- ++ (0,1em)  -| ($(merge-if.south) + (1em,0)$);

  \draw[to] ($(switch.north) + (1em,0)$) -- ++ (0,0.5em) -| ($(mult.south)-(1em,0)$);
  \draw[to] ($(switch.north) + (1em,0)$) -- ++ (0,0.5em) -| ($(minus.south)-(1em,0)$);
  %\draw[to] ($(minus.north) - (1em,0)$) -- ($(mult.south)+(1em,0)$);
  \draw[to] ($(const1-1.north) + (1em,0)$) -- ($(minus.south)+(1em,0)$);

  \draw[to] (merge-if.north) -- ++(0,1em) -| (ret0);
  \draw[to] (merge-if.north) -- ++(0,1em) -|(ret1);
  %\draw[to] (ret0) -- (out0);

  \draw[to] (ret1.north) -- ++(0,0.5em) -- ($(ret1.north east)+(1em,0.5em)$) -- ($(mult.south east)+(1em,-1em)$) -| ($(mult.south)+(1em,0)$);

  \draw[to] (minus) -- (call1);
  \draw[to] (call1.north) -- ++(0,0.5em) -- ($(call1.north east)+(1em,0.5em)$) |-
  ($(merge.south)+(1em,-1em)$) -- ($(merge.south)+(1em,0)$);

  %\draw[to] (call1.north) -- ++(0,1em) -| ($(merge.south)+(1em,0)$);
  %\draw[to] (merge)  -- (body);
  %\draw[to] (merge.north)  -- ++(0,0.75em) -| (cond);
  %\draw[to] (cond)   -- (switch);
  %\draw[to] ($(switch.north)+(-1em,0)$) -- ++(0,1em) -| (exit.south);
  %\draw[to] ($(switch.north)+(1em,0)$) -| ++(0,+1em) -| (body);

  %\draw[to] (body)   -- (next);
  %\draw[to] (next.south) -- ++(0,-1em) -| ($(merge.south)+(1em,0)$);
  %\draw[to] (body.north) -- ++ (0,1em) -| (ret0.south);
  %\draw[to] (body.north) -- ++ (0,1em) -| (ret1.south);

  %\draw[to] (ret0)   -- (out0);
  %\draw[to] (ret1)   -- (out1);

  %\draw[control] ($(call0.north)-(1em,0)$) -- ($(ret0.south)-(1em,0)$);
  %\draw[control] ($(call1.north)+(1em,0)$) -- ($(ret1.south)+(1em,0)$);

  \node[dataflow, left=3em of const1] (const3) {\small $3$};
  \node[dataflow, above=2em of const3] (call0) {\small $\textsc{Call}_0$};
  \node[dataflow, above=2em of call0, xshift=-3.5em] (plus) {\small $+$};
  \node[dataflow, left=2em of call0] (const5) {\small $5$};
  \node[dataflow, above=5.3em of plus] (out1)   {\small $\mathsf{out}_1$};

  \draw[to] (plus) -- (out1);
  \draw[to] (const3) -- (call0);
  \draw[to] (const5.north) -- ++ (0,1em) -| ($(plus.south) - (1em,0)$);
  \draw[to] (call0.north) -- ++ (0,0.5em) -| ($(call0.north east)+(1em,0.5em)$) |- ($(merge.south)+(-1em,-1em)$) -- ($(merge.south)+(-1em, 0)$);
  \draw[to] (ret0.north) -- ++ (0,0.5em) -| ($(call0.north east)+(1em,1em)$) -| ($(plus.south)+(+1em,0)$);

  \draw[control] (call0) edge[bend left=-20] (ret0);
  \draw[control] (call1) edge[bend left=20] (ret1);
  \draw[control] (merge) -- (const1);
  \draw[control] (merge) edge[bend right=20] (const1-1.south);


  \begin{pgfonlayer}{background}
    %\draw [join=round,black,dotted] ($(ret0.north west) - (0.5em, -0.5em)$) rectangle ($(call1.north east) - (-0.5em, -0.5em)$);
  \end{pgfonlayer}

\end{tikzpicture}


==> diagrams/fact_beamer.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];

  \tikzstyle{dataflow-select} = [draw, rounded corners=.2, thick, fill=green,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick],
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed],
  \tikzstyle{empty} = [draw=none, inner sep=.3cm],
  \tikzstyle{func} =[draw, shape=rectangle, rounded corners=0.5ex, gray, text=gray,
      minimum width=2.5cm, text width=2.5cm, align=right, inner sep=10pt, inner ysep=10pt,label={[xshift=30pt,yshift=-15pt,text=gray]north west:#1}];

\node[empty] (init0) {};
\only<1-2>{
  \node[dataflow, below=1em of init0, xshift=4em] (out0) {\small $\mathsf{out}_1$};
}
\only<1-2>{
  \node[dataflow, below of=out0] (merge-if) {\small \textsc{Merge}};
}
\onslide<3->{
  \node[dataflow, below=1em of init0] (ret0) {\small ${\textsc{Return}}_0$};
}
\onslide<4->{
  \node[dataflow, below=1em of init0, xshift=8em] (ret1) {\small ${\textsc{Return}}_1$};
}
\onslide<3->{
  \node[dataflow, below of=ret0, xshift=+4em] (merge-if) {\small \textsc{Merge}};
}
  \node[dataflow, below of=merge-if, xshift=-4em] (if-id) {\small $\mathsf{id}$};
  \node[dataflow, below of=if-id, xshift=4em] (switch) {\small \textsc{Switch}};
  \node[dataflow, below of=merge-if, xshift=+11em] (minus) {\small $-$};
  \node[dataflow, below of=minus] (const1-1) {\small $1$};
  \node[dataflow, below of=merge-if, xshift=+4em] (mult) {\small $*$};
  \node[dataflow, left=2em of switch] (cond) {\small $=$};
  \node[dataflow, below=2em of cond] (const1) {\small $1$};

\only<1-2>{
  \node[dataflow, below=2em of switch] (param) {\small $\mathsf{in}_1$};
}
\onslide<3->{
  \node[dataflow, below=2em of switch] (merge) {\small \textsc{Merge}};
}
\only<1-3>{
  \node[dataflow, above of=minus] (fact) {\small $\mathit{fact}$};
}
\onslide<4->{
  \node[dataflow, above of=minus] (call1) {\small $\textsc{Call}_1$};
}
  \draw[to] (cond) -- (switch);
  \draw[to] ($(const1.north) - (1em,0)$) -- ($(cond.south) - (1em,0)$);
  \draw[to] (merge.north) -- ++ (0,0.5em) -| ($(cond.south) + (1em,0)$);
  \draw[to] (merge) -- (switch);
  \draw[to] ($(switch.north) - (1em,0)$) -- ++ (0,0.5em) -| (if-id.south);
  \draw[to] (if-id.north) -- ++ (0,1em) -| ($(merge-if.south) - (1em,0)$);
  \draw[to] (mult.north) -- ++ (0,1em)  -| ($(merge-if.south) + (1em,0)$);
  \draw[to] ($(switch.north) + (1em,0)$) -- ++ (0,0.5em) -| ($(mult.south)-(1em,0)$);
  \draw[to] ($(switch.north) + (1em,0)$) -- ++ (0,0.5em) -| ($(minus.south)-(1em,0)$);
  \draw[to] ($(const1-1.north) + (1em,0)$) -- ($(minus.south)+(1em,0)$);

\only<1-2>{
  \draw[to] (merge-if.north) -- ++(0,1em) -| (out0);
}
\onslide<3->{
  \draw[to] (merge-if.north) -- ++(0,1em) -| (ret0);
}
\onslide<4->{
  \draw[to] (merge-if.north) -- ++(0,1em) -|(ret1);  
}

\only<1-3>{
  \draw[to] (minus) -- (fact);
  \draw[to] (fact.north) -- ++(0,0.5em) -- ($(fact.north west)-(1em,-0.5em)$) |-
  ($(mult.south)+(1em,-1em)$) -- ($(mult.south)+(1em,0)$);
}

\onslide<4->{
  \draw[to] (ret1.north) -- ++(0,0.5em) -- ($(ret1.north east)+(1em,0.5em)$) -- ($(mult.south east)+(1em,-1em)$) -| ($(mult.south)+(1em,0)$);
  \draw[to] (minus) -- (call1);
  \draw[to] (call1.north) -- ++(0,0.5em) -- ($(call1.north east)+(1em,0.5em)$) |-
  ($(merge.south)+(1em,-1em)$) -- ($(merge.south)+(1em,0)$);
}

  \node[dataflow, left=3em of const1] (const3) {\small $3$};
\only<1-2>{
  \node[dataflow, above=2em of const3] (fact2) {\small $\mathit{fact}$};
}
\onslide<3->{
  \node[dataflow, above=2em of const3] (call0) {\small $\textsc{Call}_0$};
}
  \node[dataflow, above=2em of call0, xshift=-3.5em] (plus) {\small $+$};
  \node[dataflow, left=2em of call0] (const5) {\small $5$};
  \node[dataflow, above=5.3em of plus] (out1)   {\small $\mathsf{out}_0$};

  \draw[to] (plus) -- (out1);
  \draw[to] (const3) -- (call0);
  \draw[to] (const5.north) -- ++ (0,1em) -| ($(plus.south) - (1em,0)$);

\only<1-2>{
  \draw[to] (fact2.north) -- ++ (0,1em) -| ($(plus.south) + (1em,0)$);
}
\onslide<3->{
  \draw[to] (call0.north) -- ++ (0,0.5em) -| ($(call0.north east)+(1em,0.5em)$) |- ($(merge.south)+(-1em,-1em)$) -- ($(merge.south)+(-1em, 0)$);
  \draw[to] (ret0.north) -- ++ (0,0.5em) -| ($(call0.north east)+(1em,1em)$) -| ($(plus.south)+(+1em,0)$);
}

\onslide<3->{
  %\draw[control] (call0) edge[bend left=-20] (ret0);
  %\draw[control] (merge) -- (const1);
  %\draw[control] (merge) edge[bend right=20] (const1-1.south);
}
\onslide<4->{
  %\draw[control] (call1) edge[bend left=20] (ret1);
}

\only<1>{
  \begin{pgfonlayer}{background}
    \node [func={$\mathit{fact}$}, fit=(const1) (out0) (fact)] (func_fact) {};
  \end{pgfonlayer}

  \begin{pgfonlayer}{background}
    \node [func={$\mathit{result}$}, fit=(const5) (out1) (const3)] (func_result) {};
  \end{pgfonlayer}
}

\end{tikzpicture}


==> diagrams/fact_orig.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{empty} = [draw=none, inner sep=.3cm];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick];
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed];
  \tikzstyle{func} =[draw, shape=rectangle, rounded corners=0.5ex, gray, text=gray,
      minimum width=2.5cm, text width=2.5cm, align=right, inner sep=10pt, inner ysep=15pt,label={[anchor=south west,yshift=-15pt,text=gray]north west:#1}];

  \node[dataflow] (out0) {\small $\mathsf{out}_1$};
  \node[dataflow, below of=out0] (merge-if) {\small \textsc{Merge}};
  \node[dataflow, below of=merge-if, xshift=-4em] (if-id) {\small $\mathsf{id}$};
  \node[dataflow, below of=if-id, xshift=4em] (switch) {\small \textsc{Switch}};
  \node[dataflow, above=2em of switch, xshift=+11em] (minus) {\small $-$};
  \node[dataflow, below of=minus] (const1-1) {\small $1$};
  \node[dataflow, above=2em of switch, xshift=+4em] (mult) {\small $*$};
  \node[dataflow, left= 2em of switch] (cond) {\small $=$};
  \node[dataflow, below=2em of cond] (const1) {\small $1$};
  \node[dataflow, below=2em of switch] (param) {\small $\mathsf{in}_1$};
  \node[dataflow, above of=minus] (fact) {\small $\mathit{fact}$};

  \draw[to] (cond) -- (switch);
  \draw[to] ($(const1.north) - (1em,0)$) -- ($(cond.south) - (1em,0)$);
  \draw[to] (param.north) -- ++ (0,0.5em) -| ($(cond.south) + (1em,0)$);
  \draw[to] (param.north) -- (switch);
  \draw[to] ($(switch.north) - (1em,0)$) -- ++ (0,0.5em) -| (if-id.south);
  \draw[to] (if-id.north) -- ++ (0,1em) -| ($(merge-if.south) - (1em,0)$);
  \draw[to] (mult.north) -- ++ (0,1em)  -| ($(merge-if.south) + (1em,0)$);

  \draw[to] ($(switch.north) + (1em,0)$) -- ++ (0,0.5em) -| ($(mult.south)-(1em,0)$);
  \draw[to] ($(switch.north) + (1em,0)$) -- ++ (0,0.5em) -| ($(minus.south)-(1em,0)$);
  %\draw[to] ($(minus.north) - (1em,0)$) -- ($(mult.south)+(1em,0)$);
  \draw[to] ($(const1-1.north) + (1em,0)$) -- ($(minus.south)+(1em,0)$);

  \draw[to] (merge-if.north) -- ++(0,1em) -| (out0);

  \draw[to] (minus) -- (fact);
  \draw[to] (fact.north) -- ++(0,0.5em) -- ($(fact.north west)-(1em,-0.5em)$) |-
  ($(mult.south)+(1em,-1em)$) -- ($(mult.south)+(1em,0)$);

  \begin{pgfonlayer}{background}
    \node [func={$\mathit{fact}$}, fit=(const1) (out0) (fact)] (func_fact) {};
  \end{pgfonlayer}

  \node[dataflow, left=3em of const1] (const3) {\small $3$};
  \node[dataflow, above=2em of const3] (fact2) {\small $\mathit{fact}$};
  \node[dataflow, above=2em of fact2, xshift=-3.5em] (plus) {\small $+$};
  \node[dataflow, left=2em of fact2] (const5) {\small $5$};
  \node[dataflow, above=5.3em of plus] (out1)   {\small $\mathsf{out}_1$};

  \draw[to] (plus) -- (out1);
  \draw[to] (const3) -- (fact2);
  \draw[to] (const5.north) -- ++ (0,1em) -| ($(plus.south) - (1em,0)$);
  \draw[to] (fact2.north) -- ++ (0,1em) -| ($(plus.south) + (1em,0)$);

  %\draw[to] (in0.north) -- ++(0,2.5em) -| (param.south);
  \begin{pgfonlayer}{background}
    \node [func={$\mathit{result}$}, fit=(const5) (out1) (const3)] (func_result) {};
  \end{pgfonlayer}

\end{tikzpicture}


==> diagrams/ff.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{empty} = [draw=none, inner sep=.3cm];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick];
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed];
  \tikzstyle{func} =[draw, shape=rectangle, rounded corners=0.5ex, gray, text=gray,
      minimum width=2.5cm, text width=2.5cm, align=right, inner sep=10pt, inner ysep=10pt,label={[xshift=30pt,yshift=-15pt,text=gray]north west:#1}];

  \node[dataflow] (out)   {\small $\mathtt{Y}$};
  \node[dataflow, below=2em of out] (relu) {\small $\mathit{Relu}$};
  \node[dataflow, below=2em of relu] (matmult) {\small $\mathit{MatMult}$};
  \node[dataflow, below=2em of matmult, xshift=-3.5em] (weights) {\small $\mathtt{W}$};
  \node[dataflow, below=2em of matmult, xshift=3.5em] (input) {\small $\mathtt{X}$};

  \draw[to] (relu) -- (out);
  \draw[to] (matmult) -- (relu);
  \draw[to] (weights.north) -- ++ (0,1em) -| ($(matmult.south) - (1em,0)$);
  \draw[to] (input.north)   -- ++ (0,1em) -| ($(matmult.south) + (1em,0)$);

  \end{tikzpicture}

==> diagrams/loop.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick];
  \tikzstyle{empty} = [draw=none, inner sep=.3cm],

  \node[empty] (out) {};
  \node[dataflow, below=1em of out] (exit) {\small \textsc{Exit}};
  \node[dataflow, below of=exit, xshift=8em](switch) {\small \textsc{Switch}};
  \node[dataflow, left=1em of switch] (cond) {\small $G_\mathit{cond}$};
  \node[dataflow, right=1em of switch, minimum height=2.5em, yshift=-0.5em] (body) {\small $G_\mathit{body}$};
  \node[dataflow, below= 2em of switch] (merge) {\small \textsc{Merge}};
  \node[dataflow, right=1em of merge] (next) {\small \textsc{Next}};
  \node[dataflow, below of=merge, xshift=-8em] (enter) {\small \textsc{Enter}};
  \node[empty, below of=enter] (in) {};

  \draw[to] (in)     -- (enter);
  \draw[to] (enter.north)  |- ($(merge.south)-(1em,1em)$) -- ($(merge.south)+(-1em,0)$);
  \draw[to] (merge)  -- (switch);
  \draw[to] (merge.north)  -- ++(0,0.75em) -| (cond);
  \draw[to] (cond)   -- (switch);
  \draw[to] ($(switch.north)+(-1em,0)$) -- ++(0,1em) -| (exit.south);
  \draw[to] ($(switch.north)+(1em,0)$) -| ++(0,+1em) -| (body);

  \draw[to] (body)   -- (next);
  \draw[to] (next.south) -- ++(0,-1em) -| ($(merge.south)+(1em,0)$);

  \draw[to] (exit)   -- (out);

  \begin{pgfonlayer}{background}
    \draw [join=round,black,dotted] ($(exit.north west) - (0.5em, -0.5em)$) rectangle ($(next.south east) + (0.5em, -1.5em)$);
    %\draw [join=round,black,dotted] ($(finWait1.north west) + (-1em, -1em)$) rectangle ($(timeWait.south east) + (1em, 1em)$);
  \end{pgfonlayer}

\end{tikzpicture}


==> diagrams/rnn.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{empty} = [draw=none, inner sep=.3cm];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick];
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed];
  \tikzstyle{func} =[draw, shape=rectangle, rounded corners=0.5ex, gray, text=gray,
      minimum width=2.5cm, text width=2.5cm, align=right, inner sep=10pt, inner ysep=10pt,label={[xshift=30pt,yshift=-15pt,text=gray]north west:#1}];

\node[dataflow] (out1)   {\small $\mathtt{Y}$};
\node[dataflow, below=2em of out1, minimum height=2.5em] (cell1) {\small $\mathit{H}$};
\node[dataflow, below=2em of cell1] (in1) {\small $\mathtt{X}$};

\draw[to] (cell1) -- (out1);
\draw[to] (in1)   -- (cell1);
\draw[to] ($(cell1.north)+(-1em,0em)$) |- ++ (-3em,1em) |- (cell1);

\end{tikzpicture}

==> diagrams/rnn_unfold.tikz <==
\begin{tikzpicture}[>=latex]
  \tikzstyle{dataflow} = [draw, rounded corners=.2, thick,
           minimum height=1.5em, minimum width=5em, node distance=3.5em and 2.5em,
           ];
  \tikzstyle{empty} = [draw=none, inner sep=.3cm];
  \tikzstyle{to} =[->,>=stealth', shorten >=1pt, semithick];
  \tikzstyle{control} =[->,>=stealth', shorten >=1pt, dashed];
  \tikzstyle{func} =[draw, shape=rectangle, rounded corners=0.5ex, gray, text=gray,
      minimum width=2.5cm, text width=2.5cm, align=right, inner sep=10pt, inner ysep=10pt,label={[xshift=30pt,yshift=-15pt,text=gray]north west:#1}];

\node[dataflow] (out1)   {\small $\mathtt{Y}_1$};
\node[dataflow, below=2em of out1, minimum height=2.5em] (cell1) {\small $\mathit{H}_1$};
\node[dataflow, below=2em of cell1] (in1) {\small $\mathtt{X}_1$};
%\node[empty, left=2em of cell1] (prev1) {};

\draw[to] (cell1) -- (out1);
\draw[to] (in1)   -- (cell1);
%\draw[to] (prev1) -- (cell1);

\node[dataflow, right=3em of out1] (out2)   {\small $\mathtt{Y}_2$};
\node[dataflow, below=2em of out2, minimum height=2.5em] (cell2) {\small $\mathit{H}_2$};
\node[dataflow, below=2em of cell2] (in2) {\small $\mathtt{X}_2$};
%\node[empty, left=2em of cell2] (prev2) {};

\draw[to] (cell2) -- (out2);
\draw[to] (in2)   -- (cell2);
\draw[to] (cell1) -- (cell2);

\node[dataflow, right=3em of out2] (out3)   {\small $\mathtt{Y}_3$};
\node[dataflow, below=2em of out3, minimum height=2.5em] (cell3) {\small $\mathit{H}_3$};
\node[dataflow, below=2em of cell3] (in3) {\small $\mathtt{X}_3$};
%\node[empty, left=2em of cell3] (prev3) {};

\draw[to] (cell3) -- (out3);
\draw[to] (in3)   -- (cell3);
\draw[to] (cell2) -- (cell3);


\end{tikzpicture}
